Bulk matter physics and its future at the Large Hadron Collider

Measurements at low transverse momentum will be performed at the LHC for studying particle production mechanisms in $pp$ and heavy-ion collisions. Some of the experimental capabilities for bulk matter physics are presented, focusing on tracking elements and particle identification. In order to anticipate the study of baryon production for both colliding systems at multi-TeV energies, measurements for identified species and recent model extrapolations are discussed. Several mechanisms are expected to compete for hadro-production in the low momentum region. For this reason, experimental observables that could be used for investigating multi-parton interactions and help understanding the "underlying event" content in the first $pp$ collisions at the LHC are also mentioned.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

